Single-Pion Production in pp Collisions at 0.95 GeV/c (II)

The single-pion production reactions $pp\to d\pi^+$, $pp\to np\pi^+$ and $pp\to pp\pi^0$ were measured at a beam momentum of 0.95 GeV/c ($T_p \approx$ 400 MeV) using the short version of the COSY-TOF spectrometer. The central calorimeter provided particle identification, energy determination and neutron detection in addition to time-of-flight and angle measurements from other detector parts. Thus all pion production channels were recorded with 1-4 overconstraints. Main emphasis is put on the presentation and discussion of the $np\pi^+$ channel, since the results on the other channels have already been published previously. The total and differential cross sections obtained are compared to theoretical calculations. In contrast to the $pp\pi^0$ channel we find in the $np\pi^+$ channel a strong influence of the $\Delta$ excitation already at this energy close to threshold. In particular we find a $(3 cos^2\Theta + 1)$ dependence in the pion angular distribution, typical for a pure s-channel $\Delta$ excitation and identical to that observed in the $d\pi^+$ channel. Since the latter is understood by a s-channel resonance in the $^1D_2$ $pn$ partial wave, we discuss an analogous scenario for the $pn\pi^+$ channel.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

